Gribov Copies in the Maximally Abelian Gauge and Confinement

We fix $SU(2)$ lattice gauge fields to the Maximally Abelian gauge in both three and four dimensions. We extract the corresponding $U(1)$ fields and monopole current densities and calculate separately the confining string tensions arising from these $U(1)$ fields and monopole `condensates'. We generate multiple Gribov copies and study how the $U(1)$ fields and monopole distributions vary between these different copies. As expected, we find substantial variations in the number of monopoles, their locations and in the values of the $U(1)$ field strengths. The string tensions extracted from `extreme' Gribov copies also differ but this difference appears to be no more than about 20\%. We also directly compare the fields of different Gribov copies. We find that on the distance scales relevant to confinement the $U(1)$ and monopole fluxes that disorder Wilson loops are highly correlated between these different Gribov copies. All this suggests that while there is indeed a Gribov copy problem the resulting ambiguity is, in this gauge and for the study of confinement, of limited importance.

==> b23_ddgt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,103.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,103){\makebox(0,0)[r]{$0$}}
\put(1436.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,282){\makebox(0,0)[r]{$0.05$}}
\put(1436.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{$0.1$}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,642){\makebox(0,0)[r]{$0.15$}}
\put(1436.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,821){\makebox(0,0)[r]{$0.2$}}
\put(1436.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(236.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $5$}}}
\put(236.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $10$}}}
\put(527.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $15$}}}
\put(817.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1107.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1107,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $20$}}}
\put(1107.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1398.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1398,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $25$}}}
\put(1398.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(12,534){\makebox(0,0){$\sigma_{\hbox{\small eff}} (r,t)$}}
\put(788,-53){\makebox(0,0){$\hbox{Area} = r \times t$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(178,846){\makebox(0,0){$\times$}}
\put(288,807){\makebox(0,0){$\times$}}
\put(300,810){\makebox(0,0){$\times$}}
\put(405,764){\makebox(0,0){$\times$}}
\put(416,782){\makebox(0,0){$\times$}}
\put(469,681){\makebox(0,0){$\times$}}
\put(521,771){\makebox(0,0){$\times$}}
\put(532,757){\makebox(0,0){$\times$}}
\put(637,642){\makebox(0,0){$\times$}}
\put(649,620){\makebox(0,0){$\times$}}
\put(811,627){\makebox(0,0){$\times$}}
\put(823,577){\makebox(0,0){$\times$}}
\put(875,502){\makebox(0,0){$\times$}}
\put(985,717){\makebox(0,0){$\times$}}
\put(997,379){\makebox(0,0){$\times$}}
\put(1102,379){\makebox(0,0){$\times$}}
\put(1113,275){\makebox(0,0){$\times$}}
\put(1398,588){\makebox(0,0){$\times$}}
\put(178.0,839.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(168.0,839.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(168.0,853.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,796.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(278.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,800.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(290.0,800.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(405.0,749.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(395.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(395.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(416.0,767.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(406.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(469.0,667.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(459.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,753.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(511.0,753.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(511.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(532.0,742.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(522.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(522.0,771.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(637.0,616.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(627.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(649.0,591.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(639.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(639.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,581.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(801.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(823.0,523.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(813.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(813.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(875.0,458.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(865.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,656.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(975.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(997.0,315.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(987.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(987.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1102.0,293.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(1092.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1092.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,185.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(1103.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,376.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(1388.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1388.0,800.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> b23_dgtd.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,103.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,103){\makebox(0,0)[r]{$0$}}
\put(1436.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,282){\makebox(0,0)[r]{$0.05$}}
\put(1436.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{$0.1$}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,642){\makebox(0,0)[r]{$0.15$}}
\put(1436.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,821){\makebox(0,0)[r]{$0.2$}}
\put(1436.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(236.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $5$}}}
\put(236.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $10$}}}
\put(527.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $15$}}}
\put(817.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1107.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1107,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $20$}}}
\put(1107.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1398.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1398,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $25$}}}
\put(1398.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(12,534){\makebox(0,0){$\sigma_{\hbox{\small eff}} (r,t)$}}
\put(788,-53){\makebox(0,0){$\hbox{Area} = r \times t$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(178,573){\makebox(0,0){$+$}}
\put(288,584){\makebox(0,0){$+$}}
\put(300,581){\makebox(0,0){$+$}}
\put(405,588){\makebox(0,0){$+$}}
\put(416,584){\makebox(0,0){$+$}}
\put(469,584){\makebox(0,0){$+$}}
\put(521,581){\makebox(0,0){$+$}}
\put(532,588){\makebox(0,0){$+$}}
\put(637,570){\makebox(0,0){$+$}}
\put(649,588){\makebox(0,0){$+$}}
\put(811,559){\makebox(0,0){$+$}}
\put(823,591){\makebox(0,0){$+$}}
\put(875,570){\makebox(0,0){$+$}}
\put(985,573){\makebox(0,0){$+$}}
\put(997,584){\makebox(0,0){$+$}}
\put(1102,552){\makebox(0,0){$+$}}
\put(1113,537){\makebox(0,0){$+$}}
\put(1398,527){\makebox(0,0){$+$}}
\put(178.0,570.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(168.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(168.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,577.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(278.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,577.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(290.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(405.0,584.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(395.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(395.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(416.0,577.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(406.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(469.0,577.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(459.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,573.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(511.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(511.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(532.0,581.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(522.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(522.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(637.0,563.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(627.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(649.0,581.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(639.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(639.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,545.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(801.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(823.0,577.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(813.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(813.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(875.0,552.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(865.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,552.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(975.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(997.0,566.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(987.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(987.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1102.0,523.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1092.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1092.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,512.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1103.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,466.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(1388.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1388.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(178,810){\makebox(0,0){$\times$}}
\put(288,663){\makebox(0,0){$\times$}}
\put(300,670){\makebox(0,0){$\times$}}
\put(405,581){\makebox(0,0){$\times$}}
\put(416,602){\makebox(0,0){$\times$}}
\put(469,455){\makebox(0,0){$\times$}}
\put(521,545){\makebox(0,0){$\times$}}
\put(532,534){\makebox(0,0){$\times$}}
\put(637,376){\makebox(0,0){$\times$}}
\put(649,394){\makebox(0,0){$\times$}}
\put(811,315){\makebox(0,0){$\times$}}
\put(823,322){\makebox(0,0){$\times$}}
\put(875,272){\makebox(0,0){$\times$}}
\put(985,293){\makebox(0,0){$\times$}}
\put(997,340){\makebox(0,0){$\times$}}
\put(1102,189){\makebox(0,0){$\times$}}
\put(1113,361){\makebox(0,0){$\times$}}
\put(1398,268){\makebox(0,0){$\times$}}
\put(178.0,803.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(168.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(168.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,652.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(278.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,660.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(290.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(405.0,566.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(395.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(395.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(416.0,591.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(406.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(469.0,437.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(459.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,527.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(511.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(511.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(532.0,516.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(522.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(522.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(637.0,354.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(627.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(649.0,369.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(639.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(639.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,279.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(801.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(823.0,290.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(813.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(813.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(875.0,232.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(865.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,250.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(975.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(997.0,290.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(987.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(987.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1102.0,135.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(1092.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1092.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,304.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(1103.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,175.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(1388.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1388.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> b23_du1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,103.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,103){\makebox(0,0)[r]{$0$}}
\put(1436.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,282){\makebox(0,0)[r]{$0.05$}}
\put(1436.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{$0.1$}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,642){\makebox(0,0)[r]{$0.15$}}
\put(1436.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,821){\makebox(0,0)[r]{$0.2$}}
\put(1436.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(236.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $5$}}}
\put(236.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $10$}}}
\put(527.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $15$}}}
\put(817.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1107.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1107,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $20$}}}
\put(1107.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1398.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1398,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $25$}}}
\put(1398.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(12,534){\makebox(0,0){$\sigma_{\hbox{\small eff}} (r,t)$}}
\put(788,-53){\makebox(0,0){$\hbox{Area} = r \times t$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(178,519){\makebox(0,0){$\times$}}
\put(288,351){\makebox(0,0){$\times$}}
\put(300,369){\makebox(0,0){$\times$}}
\put(405,326){\makebox(0,0){$\times$}}
\put(416,322){\makebox(0,0){$\times$}}
\put(469,121){\makebox(0,0){$\times$}}
\put(521,221){\makebox(0,0){$\times$}}
\put(532,282){\makebox(0,0){$\times$}}
\put(637,282){\makebox(0,0){$\times$}}
\put(649,214){\makebox(0,0){$\times$}}
\put(811,114){\makebox(0,0){$\times$}}
\put(823,229){\makebox(0,0){$\times$}}
\put(875,167){\makebox(0,0){$\times$}}
\put(985,390){\makebox(0,0){$\times$}}
\put(997,81){\makebox(0,0){$\times$}}
\put(1102,171){\makebox(0,0){$\times$}}
\put(1113,189){\makebox(0,0){$\times$}}
\put(1398,300){\makebox(0,0){$\times$}}
\put(178.0,505.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(168.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(168.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,326.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(278.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,343.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(290.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(405.0,300.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(395.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(395.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(416.0,286.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(406.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(469.0,85.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(459.0,85.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,167.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(511.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(511.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(532.0,236.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(522.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(522.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(637.0,221.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(627.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(649.0,146.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(639.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(639.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,35.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(801.0,35.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(823.0,132.0){\rule[-0.200pt]{0.400pt}{46.735pt}}
\put(813.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(813.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(875.0,60.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\put(865.0,60.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,218.0){\rule[-0.200pt]{0.400pt}{83.110pt}}
\put(975.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(997.0,31.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(987.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(987.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1102.0,31.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(1092.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1092.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,31.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(1103.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,42.0){\rule[-0.200pt]{0.400pt}{124.545pt}}
\put(1388.0,42.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1388.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> b24_ddgt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,146.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{$-0.02$}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,146){\makebox(0,0)[r]{$0$}}
\put(1436.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,261){\makebox(0,0)[r]{$0.02$}}
\put(1436.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,376){\makebox(0,0)[r]{$0.04$}}
\put(1436.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,491){\makebox(0,0)[r]{$0.06$}}
\put(1436.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{$0.08$}}
\put(1436.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,721){\makebox(0,0)[r]{$0.1$}}
\put(1436.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,836){\makebox(0,0)[r]{$0.12$}}
\put(1436.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(199,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $5$}}}
\put(199.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $10$}}}
\put(395.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $15$}}}
\put(592.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $20$}}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(984.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(984,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $25$}}}
\put(984.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1181.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1181,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $30$}}}
\put(1181.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1377.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1377,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $35$}}}
\put(1377.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(12,438){\makebox(0,0){$\sigma_{eff} (r,t)$}}
\put(788,-53){\makebox(0,0){$\hbox{Area} = r \times t$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(159,795){\makebox(0,0){$\times$}}
\put(234,767){\makebox(0,0){$\times$}}
\put(242,784){\makebox(0,0){$\times$}}
\put(313,761){\makebox(0,0){$\times$}}
\put(320,767){\makebox(0,0){$\times$}}
\put(356,721){\makebox(0,0){$\times$}}
\put(391,767){\makebox(0,0){$\times$}}
\put(399,778){\makebox(0,0){$\times$}}
\put(470,703){\makebox(0,0){$\times$}}
\put(478,698){\makebox(0,0){$\times$}}
\put(588,721){\makebox(0,0){$\times$}}
\put(595,703){\makebox(0,0){$\times$}}
\put(631,675){\makebox(0,0){$\times$}}
\put(705,675){\makebox(0,0){$\times$}}
\put(713,663){\makebox(0,0){$\times$}}
\put(784,634){\makebox(0,0){$\times$}}
\put(792,606){\makebox(0,0){$\times$}}
\put(984,508){\makebox(0,0){$\times$}}
\put(1098,594){\makebox(0,0){$\times$}}
\put(1106,479){\makebox(0,0){$\times$}}
\put(1177,468){\makebox(0,0){$\times$}}
\put(1185,462){\makebox(0,0){$\times$}}
\put(1373,577){\makebox(0,0){$\times$}}
\put(1381,376){\makebox(0,0){$\times$}}
\put(1417,410){\makebox(0,0){$\times$}}
\put(159.0,784.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(149.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(149.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,755.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(224.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,772.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(232.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(313.0,749.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(303.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(320.0,755.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(310.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(356.0,709.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(346.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346.0,732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(391.0,755.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(381.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(399.0,761.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(389.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(389.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,686.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(460.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(478.0,686.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(468.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(468.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,698.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(578.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595.0,680.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(585.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(631.0,646.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(621.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(705.0,646.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(695.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(695.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,640.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(703.0,640.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(784.0,600.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(774.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(774.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(792.0,560.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(782.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(782.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(984.0,451.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(974.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(974.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098.0,508.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(1088.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1088.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1106.0,382.0){\rule[-0.200pt]{0.400pt}{46.975pt}}
\put(1096.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1096.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,382.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(1167.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1167.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1185.0,393.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(1175.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1175.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1373.0,433.0){\rule[-0.200pt]{0.400pt}{69.379pt}}
\put(1363.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1363.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1381.0,278.0){\rule[-0.200pt]{0.400pt}{46.975pt}}
\put(1371.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1371.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1417.0,267.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(1407.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1407.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> b24_dgtd.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,146.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{$-0.02$}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,146){\makebox(0,0)[r]{$0$}}
\put(1436.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,261){\makebox(0,0)[r]{$0.02$}}
\put(1436.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,376){\makebox(0,0)[r]{$0.04$}}
\put(1436.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,491){\makebox(0,0)[r]{$0.06$}}
\put(1436.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{$0.08$}}
\put(1436.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,721){\makebox(0,0)[r]{$0.1$}}
\put(1436.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,836){\makebox(0,0)[r]{$0.12$}}
\put(1436.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(199,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $5$}}}
\put(199.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $10$}}}
\put(395.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(592,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $15$}}}
\put(592.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $20$}}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(984.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(984,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $25$}}}
\put(984.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1181.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1181,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $30$}}}
\put(1181.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1377.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1377,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $35$}}}
\put(1377.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(12,438){\makebox(0,0){$\sigma_{eff} (r,t)$}}
\put(788,-53){\makebox(0,0){$\hbox{Area} = r \times t$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(159,537){\makebox(0,0){$+$}}
\put(234,537){\makebox(0,0){$+$}}
\put(242,537){\makebox(0,0){$+$}}
\put(313,537){\makebox(0,0){$+$}}
\put(320,542){\makebox(0,0){$+$}}
\put(356,519){\makebox(0,0){$+$}}
\put(391,542){\makebox(0,0){$+$}}
\put(399,542){\makebox(0,0){$+$}}
\put(470,514){\makebox(0,0){$+$}}
\put(478,519){\makebox(0,0){$+$}}
\put(588,519){\makebox(0,0){$+$}}
\put(595,531){\makebox(0,0){$+$}}
\put(631,525){\makebox(0,0){$+$}}
\put(705,531){\makebox(0,0){$+$}}
\put(713,525){\makebox(0,0){$+$}}
\put(784,531){\makebox(0,0){$+$}}
\put(792,519){\makebox(0,0){$+$}}
\put(984,502){\makebox(0,0){$+$}}
\put(1098,542){\makebox(0,0){$+$}}
\put(1106,537){\makebox(0,0){$+$}}
\put(1177,496){\makebox(0,0){$+$}}
\put(1185,554){\makebox(0,0){$+$}}
\put(1373,537){\makebox(0,0){$+$}}
\put(1381,473){\makebox(0,0){$+$}}
\put(1417,537){\makebox(0,0){$+$}}
\put(159.0,531.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(149.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(149.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,531.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(224.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,531.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(232.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(313.0,531.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(303.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(320.0,537.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(310.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(356.0,514.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(346.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(391.0,537.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(381.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(399.0,537.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(389.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(389.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,508.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(460.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(478.0,514.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(468.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(468.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,514.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(578.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595.0,525.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(585.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(631.0,519.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(621.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(705.0,525.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(695.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(695.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,519.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(703.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(784.0,525.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(774.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(774.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(792.0,508.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(782.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(782.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(984.0,491.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(974.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(974.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098.0,525.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1088.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1088.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1106.0,519.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1096.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1096.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,479.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1167.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1167.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1185.0,537.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1175.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1175.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1373.0,514.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1363.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1363.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1381.0,451.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1371.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1371.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1417.0,508.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1407.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1407.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(159,870){\makebox(0,0){$\times$}}
\put(234,755){\makebox(0,0){$\times$}}
\put(242,755){\makebox(0,0){$\times$}}
\put(320,703){\makebox(0,0){$\times$}}
\put(391,686){\makebox(0,0){$\times$}}
\put(399,669){\makebox(0,0){$\times$}}
\put(470,514){\makebox(0,0){$\times$}}
\put(478,542){\makebox(0,0){$\times$}}
\put(588,525){\makebox(0,0){$\times$}}
\put(595,491){\makebox(0,0){$\times$}}
\put(631,491){\makebox(0,0){$\times$}}
\put(705,485){\makebox(0,0){$\times$}}
\put(713,462){\makebox(0,0){$\times$}}
\put(784,387){\makebox(0,0){$\times$}}
\put(792,439){\makebox(0,0){$\times$}}
\put(984,318){\makebox(0,0){$\times$}}
\put(1098,226){\makebox(0,0){$\times$}}
\put(1106,382){\makebox(0,0){$\times$}}
\put(1177,301){\makebox(0,0){$\times$}}
\put(1185,180){\makebox(0,0){$\times$}}
\put(1373,175){\makebox(0,0){$\times$}}
\put(1381,318){\makebox(0,0){$\times$}}
\put(1417,422){\makebox(0,0){$\times$}}
\put(159.0,859.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(149.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(149.0,882.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,744.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(224.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,744.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(232.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(320.0,692.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(310.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(391.0,669.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(381.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(399.0,652.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(389.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(389.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,496.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(460.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(478.0,525.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(468.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(468.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,502.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(578.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595.0,468.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(585.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(631.0,468.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(621.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(705.0,456.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(695.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(695.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,439.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(703.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(784.0,347.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(774.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(774.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(792.0,399.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(782.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(782.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(984.0,255.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(974.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(974.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098.0,152.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(1088.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1088.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1106.0,295.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(1096.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1096.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,198.0){\rule[-0.200pt]{0.400pt}{49.866pt}}
\put(1167.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1167.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1185.0,94.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(1175.0,94.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1175.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1373.0,42.0){\rule[-0.200pt]{0.400pt}{63.838pt}}
\put(1363.0,42.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1363.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1381.0,180.0){\rule[-0.200pt]{0.400pt}{66.488pt}}
\put(1371.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1371.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1417.0,307.0){\rule[-0.200pt]{0.400pt}{55.407pt}}
\put(1407.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1407.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> b24_du1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,146.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{$-0.02$}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,146){\makebox(0,0)[r]{$0$}}
\put(1436.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,261){\makebox(0,0)[r]{$0.02$}}
\put(1436.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,376){\makebox(0,0)[r]{$0.04$}}
\put(1436.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,491){\makebox(0,0)[r]{$0.06$}}
\put(1436.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{$0.08$}}
\put(1436.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,721){\makebox(0,0)[r]{$0.1$}}
\put(1436.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,836){\makebox(0,0)[r]{$0.12$}}
\put(1436.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(236.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $5$}}}
\put(236.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $10$}}}
\put(527.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(817,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $15$}}}
\put(817.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1107.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1107,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $20$}}}
\put(1107.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1398.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1398,19){\makebox(0,0){\shortstack{\\ \\ \\ \\ $25$}}}
\put(1398.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(12,438){\makebox(0,0){$\sigma_{eff} (r,t)$}}
\put(788,-53){\makebox(0,0){$\hbox{Area} = r \times t$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(178,778){\makebox(0,0){$\times$}}
\put(288,548){\makebox(0,0){$\times$}}
\put(300,473){\makebox(0,0){$\times$}}
\put(405,393){\makebox(0,0){$\times$}}
\put(416,496){\makebox(0,0){$\times$}}
\put(469,370){\makebox(0,0){$\times$}}
\put(521,387){\makebox(0,0){$\times$}}
\put(532,370){\makebox(0,0){$\times$}}
\put(637,267){\makebox(0,0){$\times$}}
\put(649,129){\makebox(0,0){$\times$}}
\put(811,284){\makebox(0,0){$\times$}}
\put(823,376){\makebox(0,0){$\times$}}
\put(875,514){\makebox(0,0){$\times$}}
\put(985,226){\makebox(0,0){$\times$}}
\put(997,106){\makebox(0,0){$\times$}}
\put(1398,502){\makebox(0,0){$\times$}}
\put(178.0,744.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(168.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(168.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,508.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(278.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,445.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(290.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(405.0,347.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(395.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(395.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(416.0,451.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(406.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(469.0,290.0){\rule[-0.200pt]{0.400pt}{38.785pt}}
\put(459.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,307.0){\rule[-0.200pt]{0.400pt}{38.785pt}}
\put(511.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(511.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(532.0,301.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(522.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(522.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(637.0,180.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(627.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(649.0,48.0){\rule[-0.200pt]{0.400pt}{38.785pt}}
\put(639.0,48.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(639.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,157.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(801.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(823.0,284.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(813.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(813.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(875.0,376.0){\rule[-0.200pt]{0.400pt}{66.488pt}}
\put(865.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,83.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(975.0,83.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(997.0,31.0){\rule[-0.200pt]{0.400pt}{49.866pt}}
\put(987.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(987.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1102.0,31.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(1092.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1092.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,232.0){\rule[-0.200pt]{0.400pt}{130.086pt}}
\put(1388.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1388.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> b9l24_3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{$-0.01$}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,139){\makebox(0,0)[r]{$0$}}
\put(1436.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,247){\makebox(0,0)[r]{$0.01$}}
\put(1436.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,354){\makebox(0,0)[r]{$0.02$}}
\put(1436.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{$0.03$}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,570){\makebox(0,0)[r]{$0.04$}}
\put(1436.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,678){\makebox(0,0)[r]{$0.05$}}
\put(1436.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,785){\makebox(0,0)[r]{$0.06$}}
\put(1436.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{$0.07$}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(194.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(194,19){\makebox(0,0){\shortstack{\\ \\ \\ $2$}}}
\put(194.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,19){\makebox(0,0){\shortstack{\\ \\ \\ $3$}}}
\put(343.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,19){\makebox(0,0){\shortstack{\\ \\ \\ $4$}}}
\put(491.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(640.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(640,19){\makebox(0,0){\shortstack{\\ \\ \\ $5$}}}
\put(640.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,19){\makebox(0,0){\shortstack{\\ \\ \\ $6$}}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,19){\makebox(0,0){\shortstack{\\ \\ \\ $7$}}}
\put(936.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085,19){\makebox(0,0){\shortstack{\\ \\ \\ $8$}}}
\put(1085.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,19){\makebox(0,0){\shortstack{\\ \\ \\ $9$}}}
\put(1233.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1382.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1382,19){\makebox(0,0){\shortstack{\\ \\ \\ $10$}}}
\put(1382.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,486){\makebox(0,0){{\Large $\sigma_{\eff} (r)$}}}
\put(788,-41){\makebox(0,0){{\Large $r$}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(194,498){\makebox(0,0){$+$}}
\put(343,433){\makebox(0,0){$+$}}
\put(491,404){\makebox(0,0){$+$}}
\put(640,395){\makebox(0,0){$+$}}
\put(788,397){\makebox(0,0){$+$}}
\put(936,408){\makebox(0,0){$+$}}
\put(1085,408){\makebox(0,0){$+$}}
\put(1233,432){\makebox(0,0){$+$}}
\put(1382,373){\makebox(0,0){$+$}}
\put(194.0,496.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(184.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(184.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,431.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(333.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,401.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(481.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,392.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(630.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,392.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(778.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,402.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(926.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1085.0,395.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1075.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233.0,411.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1223.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1382.0,346.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1372.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1372.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(194,730){\makebox(0,0){$\times$}}
\put(343,484){\makebox(0,0){$\times$}}
\put(491,349){\makebox(0,0){$\times$}}
\put(640,250){\makebox(0,0){$\times$}}
\put(788,230){\makebox(0,0){$\times$}}
\put(936,198){\makebox(0,0){$\times$}}
\put(1085,158){\makebox(0,0){$\times$}}
\put(1233,125){\makebox(0,0){$\times$}}
\put(1382,203){\makebox(0,0){$\times$}}
\put(194.0,726.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(184.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(184.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,478.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(333.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,342.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(481.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,239.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(630.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,215.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(778.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,176.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(926.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1085.0,129.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1075.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233.0,91.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1223.0,91.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1382.0,137.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(1372.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1372.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(194,860){\makebox(0,0){$\star$}}
\put(343,730){\makebox(0,0){$\star$}}
\put(491,674){\makebox(0,0){$\star$}}
\put(640,649){\makebox(0,0){$\star$}}
\put(788,652){\makebox(0,0){$\star$}}
\put(936,591){\makebox(0,0){$\star$}}
\put(1085,578){\makebox(0,0){$\star$}}
\put(194.0,856.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(184.0,856.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(184.0,863.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,725.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(333.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,667.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(481.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,633.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(630.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,625.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(778.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,532.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(926.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1085.0,456.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(1075.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,139){\usebox{\plotpoint}}
\put(120.00,139.00){\usebox{\plotpoint}}
\put(140.76,139.00){\usebox{\plotpoint}}
\multiput(147,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.51,139.00){\usebox{\plotpoint}}
\put(182.27,139.00){\usebox{\plotpoint}}
\multiput(187,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(203.02,139.00){\usebox{\plotpoint}}
\put(223.78,139.00){\usebox{\plotpoint}}
\multiput(228,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(244.53,139.00){\usebox{\plotpoint}}
\put(265.29,139.00){\usebox{\plotpoint}}
\multiput(268,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(286.04,139.00){\usebox{\plotpoint}}
\put(306.80,139.00){\usebox{\plotpoint}}
\multiput(309,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.55,139.00){\usebox{\plotpoint}}
\put(348.31,139.00){\usebox{\plotpoint}}
\multiput(349,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(369.07,139.00){\usebox{\plotpoint}}
\put(389.82,139.00){\usebox{\plotpoint}}
\multiput(390,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(410.58,139.00){\usebox{\plotpoint}}
\multiput(417,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(431.33,139.00){\usebox{\plotpoint}}
\put(452.09,139.00){\usebox{\plotpoint}}
\multiput(457,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.84,139.00){\usebox{\plotpoint}}
\put(493.60,139.00){\usebox{\plotpoint}}
\multiput(498,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(514.35,139.00){\usebox{\plotpoint}}
\put(535.11,139.00){\usebox{\plotpoint}}
\multiput(538,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(555.87,139.00){\usebox{\plotpoint}}
\put(576.62,139.00){\usebox{\plotpoint}}
\multiput(579,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(597.38,139.00){\usebox{\plotpoint}}
\put(618.13,139.00){\usebox{\plotpoint}}
\multiput(619,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(638.89,139.00){\usebox{\plotpoint}}
\put(659.64,139.00){\usebox{\plotpoint}}
\multiput(660,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(680.40,139.00){\usebox{\plotpoint}}
\multiput(687,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(701.15,139.00){\usebox{\plotpoint}}
\put(721.91,139.00){\usebox{\plotpoint}}
\multiput(727,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(742.66,139.00){\usebox{\plotpoint}}
\put(763.42,139.00){\usebox{\plotpoint}}
\multiput(768,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(784.18,139.00){\usebox{\plotpoint}}
\put(804.93,139.00){\usebox{\plotpoint}}
\multiput(808,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(825.69,139.00){\usebox{\plotpoint}}
\put(846.44,139.00){\usebox{\plotpoint}}
\multiput(849,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(867.20,139.00){\usebox{\plotpoint}}
\put(887.95,139.00){\usebox{\plotpoint}}
\multiput(889,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(908.71,139.00){\usebox{\plotpoint}}
\put(929.46,139.00){\usebox{\plotpoint}}
\multiput(930,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(950.22,139.00){\usebox{\plotpoint}}
\multiput(957,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(970.98,139.00){\usebox{\plotpoint}}
\put(991.73,139.00){\usebox{\plotpoint}}
\multiput(997,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1012.49,139.00){\usebox{\plotpoint}}
\put(1033.24,139.00){\usebox{\plotpoint}}
\multiput(1038,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1054.00,139.00){\usebox{\plotpoint}}
\put(1074.75,139.00){\usebox{\plotpoint}}
\multiput(1078,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1095.51,139.00){\usebox{\plotpoint}}
\put(1116.26,139.00){\usebox{\plotpoint}}
\multiput(1119,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1137.02,139.00){\usebox{\plotpoint}}
\put(1157.77,139.00){\usebox{\plotpoint}}
\multiput(1159,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1178.53,139.00){\usebox{\plotpoint}}
\put(1199.29,139.00){\usebox{\plotpoint}}
\multiput(1200,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1220.04,139.00){\usebox{\plotpoint}}
\multiput(1227,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1240.80,139.00){\usebox{\plotpoint}}
\put(1261.55,139.00){\usebox{\plotpoint}}
\multiput(1267,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1282.31,139.00){\usebox{\plotpoint}}
\put(1303.06,139.00){\usebox{\plotpoint}}
\multiput(1308,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1323.82,139.00){\usebox{\plotpoint}}
\put(1344.57,139.00){\usebox{\plotpoint}}
\multiput(1348,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1365.33,139.00){\usebox{\plotpoint}}
\put(1386.09,139.00){\usebox{\plotpoint}}
\multiput(1389,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1406.84,139.00){\usebox{\plotpoint}}
\put(1427.60,139.00){\usebox{\plotpoint}}
\multiput(1429,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1448.35,139.00){\usebox{\plotpoint}}
\put(1456,139){\usebox{\plotpoint}}
\end{picture}

